IMP: A Message-Passing Algorithmfor Matrix Completion

A new message-passing (MP) method is considered for the matrix completion problem associated with recommender systems. We attack the problem using a (generative) factor graph model that is related to a probabilistic low-rank matrix factorization. Based on the model, we propose a new algorithm, termed IMP, for the recovery of a data matrix from incomplete observations. The algorithm is based on a clustering followed by inference via MP (IMP). The algorithm is compared with a number of other matrix completion algorithms on real collaborative filtering (e.g., Netflix) data matrices. Our results show that, while many methods perform similarly with a large number of revealed entries, the IMP algorithm outperforms all others when the fraction of observed entries is small. This is helpful because it reduces the well-known cold-start problem associated with collaborative filtering (CF) systems in practice.

==> tanner.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{tikz}
%\usepackage{xcolor}
%\usepackage{pgf}
%\begin{document}
\begin{tikzpicture}[>=stealth,scale=0.53]
\draw (-1,2) rectangle +(13,1);
\draw (5.5,2.5) node {permutation};
\draw (-1,5) rectangle +(13,1);
\draw (5.5,5.5) node {permutation};
\foreach \x/\userlabel/\movielabel in {0/0/0,1/1/1,2/2/2,3/3/3,4/4/4,5/5/5,6/6/6,11/N/M}
{
\filldraw[gray] (\x,1)+(2pt,2pt) circle (2pt) node[black,below=3pt] {$U_{\userlabel}$};
\draw (\x,1)+(2pt,4pt) -- (\x,2);
\draw (\x,1)+(2pt,4pt) -- ([xshift = 4pt]\x,2);
\draw (\x,1)+(2pt,4pt) -- ([xshift = 2pt]\x,2);
\draw (\x,1)+(2pt,4pt) -- ([xshift = -2pt]\x,2);
\draw (\x,1)+(2pt,4pt) -- ([xshift = 6pt]\x,2);

\draw[thick,gray] (\x,3)+(0.5cm,0pt) -- ([xshift=0.5cm]\x,5);

\filldraw (\x,7)+(2pt,2pt) circle (2pt) node[black,above=3pt] {$V_{\movielabel}$};
\draw (\x,7)+(2pt,0pt) -- (\x,6);
\draw (\x,7)+(2pt,0pt) -- ([xshift = 4pt]\x,6);
\draw (\x,7)+(2pt,0pt) -- ([xshift = 2pt]\x,6);
\draw (\x,7)+(2pt,0pt) -- ([xshift = -2pt]\x,6);
\draw (\x,7)+(2pt,0pt) -- ([xshift = 6pt]\x,6);
}

\draw[thick,gray] (-1,3)+(0.5cm,0pt) -- ([xshift=0.5cm]-1,5);

\foreach \x in {0.425,1.425,2.425,...,6.425,11.425} {
	\filldraw (\x,3.925) rectangle +(4pt,4pt);
}
\filldraw (-0.575,3.925) rectangle +(4pt,4pt);
\foreach \x in {7.5,8,8.5,...,10} {
\foreach \y in {1,4,7} {
\filldraw (\x,\y) circle (1pt);
}}

\draw (-2,1.5) node {$\scriptstyle\mathbf{U}$};
\draw (13,1.5) node {$\scriptstyle\mathbf{y}^{(i)}$};
\draw[->,thick] (13,1.8) -- (13,2.4);
\draw (-2,1) node {\scriptsize{Users}};
\draw (-2,4.25) node {\scriptsize{Ratings}};
\draw (-2,3.75) node {$\scriptstyle\mathbf{R_{O}}$};
\draw (-2,6.5) node {$\scriptstyle\mathbf{V}$};
\draw (13,6.5) node {$\scriptstyle\mathbf{x}^{(i)}$};
\draw[->,thick] (13,6.2) -- (13,5.6);
\draw (-2,7) node {\scriptsize{Movies}};
\end{tikzpicture}

%\end{document}

